Diversity over Scale: Recursive Self-Improvement with Ensembles of Small Open-Weight Models

The advancement of large language models (LLMs) has significantly enhanced the capabilities of agents across various tasks. Recursive self-improvement (RSI) loops, in which a language model repeatedly rewrites a program and builds on its previous version, now perform well in machine-learning tasks, but they rely on frontier models and hundreds of calls per run. Small open-weight models are far cheaper, yet when used alone, their programs often crash and their improvements stall. We propose DiVE (diverse models evolve), an ensemble method for RSI that aims to improve creativity and diversity of generated solutions. DiVE uses three components: a shared memory, a failure log, and best-idea-wins rounds. This allows models to write candidate solutions from the same context and retain the best idea at each iteration. On 22 MLE-bench Lite competitions, an ensemble of five 8-12B open-weight models has 25.4% less test error than its average member and 16.7% less than Llama 3.3 70B, and comes within 7.1% of Qwen 3.5 122B-A10B at 75% of its cost. Diversity among small models can thus stand in for part of the scale that RSI relies on.

==> figures/method.tex <==
% Method figure, two loops stacked stage under stage, labelled in plain words with the notation in brackets.
% (a) OpenEvolve, the standard RSI loop, in plain grey boxes: a program database (islands, MAP-Elites), a parent drawn
% from it (one in five at random), one model drawn by weight writes one child, and every scored child goes back into the
% database. (b) The DiVE loop. DiVE's components are drawn as artifacts with their own shapes, so they read apart from
% OpenEvolve's boxes: the memory (best program with a gold star and its
% sticky note), the failure log (a red clipboard), the idea card (a lightbulb tag on every candidate) and the trophy for
% the best idea. Two feedback paths fill the next prompt: what worked (the winner's program and notes become the memory)
% and what failed (every crashed candidate, from any model, goes into the failure log). Badges 1-3 mark the three components: (1) shared memory (program +
% notes), (2) failure log, (3) every model writes and the best idea wins.
% Models are generic (any models); the five scores are those of a real round (macros \Ex..., make_assets.py EXAMPLE_ROUND).
\newcommand{\ftxt}{\fontsize{7}{8.2}\selectfont}
\newcommand{\fsm}{\fontsize{6.5}{7.5}\selectfont}
\newcommand{\fttl}{\fontsize{8}{9.5}\selectfont\bfseries}
\tikzset{
  art/.style={drop shadow={opacity=0.22, shadow xshift=0.7pt, shadow yshift=-0.9pt}},
  % a program: a page with a folded corner and code lines
  pics/prog/.style={code={
    \fill[white, draw=black!60, line width=0.5pt, art] (-0.27,-0.35) -- (0.27,-0.35) -- (0.27,0.22) -- (0.14,0.35)
      -- (-0.27,0.35) -- cycle;
    \draw[black!60, line width=0.5pt] (0.14,0.35) -- (0.14,0.22) -- (0.27,0.22);
    \foreach \y/\l in {0.17/0.24,0.06/0.33,-0.05/0.2,-0.16/0.3,-0.27/0.16} {\draw[black!35, line width=0.5pt] (-0.19,\y) -- ++(\l,0);}
  }},
  % notes: a yellow sticky note with a folded corner
  pics/note/.style={code={
    \fill[yellow!55, draw=amberline, line width=0.5pt, art] (-0.3,-0.3) -- (0.3,-0.3) -- (0.3,0.16) -- (0.16,0.3)
      -- (-0.3,0.3) -- cycle;
    \fill[amberline!55] (0.3,0.16) -- (0.16,0.16) -- (0.16,0.3) -- cycle;
    \foreach \y in {0.15,0.03,-0.09,-0.21} {\draw[amberline!75, line width=0.45pt] (-0.22,\y) -- (0.1,\y);}
  }},
  % failure log: a red clipboard of crossed-out entries
  pics/log/.style={code={
    \fill[red!7, draw=red!55!black, line width=0.6pt, rounded corners=1.5pt, art] (-0.33,-0.42) rectangle (0.33,0.4);
    \fill[black!60, rounded corners=1pt] (-0.13,0.34) rectangle (0.13,0.47);
    \foreach \y in {0.2,0.03,-0.14,-0.31} {\draw[red!70!black, line width=0.7pt] (-0.24,\y-0.05) -- (-0.14,\y+0.05)
      (-0.24,\y+0.05) -- (-0.14,\y-0.05); \draw[black!35, line width=0.5pt] (-0.07,\y) -- (0.25,\y);}
  }},
  % idea card: a lightbulb on a small blue tag
  pics/bulb/.style={code={
    \fill[cyan!12, draw=cyan!55!black, line width=0.4pt, rounded corners=1pt, art] (-0.13,-0.15) rectangle (0.13,0.15);
    \fill[yellow!70, draw=amberline!90!black, line width=0.35pt] (0,0.035) circle (0.07);
    \fill[black!55] (-0.035,-0.09) rectangle (0.035,-0.045);
  }},
  % the best idea: a trophy
  pics/trophy/.style={code={
    \fill[amberline, art] (-0.17,0.2) -- (0.17,0.2) -- (0.12,-0.02) .. controls (0.08,-0.1) and (-0.08,-0.1) .. (-0.12,-0.02) -- cycle;
    \draw[amberline, line width=0.9pt] (-0.15,0.15) .. controls (-0.3,0.15) and (-0.28,-0.02) .. (-0.11,0.0)
      (0.15,0.15) .. controls (0.3,0.15) and (0.28,-0.02) .. (0.11,0.0);
    \fill[amberline] (-0.03,-0.1) rectangle (0.03,-0.2);
    \fill[amberline!80!black] (-0.12,-0.2) rectangle (0.12,-0.27);
  }},
  pics/star/.style={code={\node[star, star points=5, star point ratio=2.3, fill=amberline, inner sep=0pt,
      minimum size=#1] {};}}
}
\begin{tikzpicture}[x=1cm, y=1cm, >={Stealth[length=1.6mm]},
  ours/.style={draw=amberline, line width=0.9pt, rounded corners=4pt, fill=amberfill!45},
  base/.style={draw=black!35, line width=0.6pt, rounded corners=4pt, fill=black!3},
  flow/.style={->, black!60, line width=0.7pt},
  badge/.style={circle, fill=amberline, text=white, font=\fsm\bfseries, inner sep=0pt, minimum size=3.6mm},
  pill/.style={rounded corners=5pt, text=white, font=\ftxt\bfseries, minimum width=1.65cm, minimum height=0.46cm,
               inner sep=1pt},
  card/.style={draw=black!40, fill=white, minimum width=1.9cm, minimum height=0.6cm, inner sep=0pt},
  chip/.style={draw=black!35, rounded corners=2pt, fill=white, minimum width=1.2cm, minimum height=0.44cm,
               inner sep=0pt, font=\fsm}]

% ================================================================= (a) OpenEvolve, the standard RSI loop
% (shifted up so the (b) line and its boxed key keep clear of it)
\begin{scope}[yshift=0.35cm]
\node[font=\fttl, text=black!70, anchor=west] at (0.1,8.35) {(a) OpenEvolve, standard RSI loop};
\draw[base] (0.2,6.55) rectangle (3.0,7.55);
\begin{scope}[shift={(0.5,7.05)}]
  \draw[black!45, fill=white] (-0.17,-0.18) rectangle (0.17,0.15);
  \draw[black!45, fill=white] (0,0.15) ellipse[x radius=0.17, y radius=0.055];
  \draw[black!45] (-0.17,-0.18) arc[start angle=180, end angle=360, x radius=0.17, y radius=0.055];
  \foreach \dx/\dy in {-0.08/0.04,0.06/0.0,-0.02/-0.09,0.09/0.08,-0.1/-0.06} {\fill[black!45] (\dx,\dy) circle (0.02);}
\end{scope}
\node[anchor=west, align=left] at (0.8,7.05) {{\ftxt Program database}\\{\fsm islands, MAP-Elites}};
\draw[flow] (3.0,7.05) -- (3.3,7.05);
\draw[base] (3.3,6.55) rectangle (5.6,7.55);
\node[align=center] at (4.45,7.05) {{\ftxt Draw a parent}\\{\fsm (1 in 5 at random)}};
\draw[flow] (5.6,7.05) -- (5.9,7.05);
\draw[base] (5.9,6.55) rectangle (8.1,7.55);
\node[align=center] at (7.0,7.05) {{\ftxt Prompt}\\{\fsm parent + top programs}};
\draw[flow] (8.1,7.05) -- (8.4,7.05);
\draw[base] (8.4,6.55) rectangle (10.3,7.55);
\foreach \k in {0,...,4} {\fill[black!20] (8.71+\k*0.32,7.35) circle (0.085);}
\fill[black!65] (9.35,7.35) circle (0.085);
\draw[black, line width=0.6pt] (9.35,7.35) circle (0.13);
\node[font=\fsm, align=center] at (9.35,6.85) {One model,\\drawn by weight};
\draw[flow] (10.3,7.05) -- (10.6,7.05);
\draw[black!40, fill=white] (10.6,6.75) rectangle (12.0,7.35);
\node[font=\fsm, align=center] at (11.3,7.05) {Child};
\draw[flow] (12.0,7.05) -- (12.3,7.05);
\draw[base] (12.3,6.55) rectangle (13.9,7.55);
\node[font=\ftxt, align=center] at (13.1,7.05) {Score it};
\draw[->, black!45, line width=0.9pt] (13.9,7.05) -- (14.35,7.05) -- (14.35,7.93) -- (1.6,7.93) -- (1.6,7.55);
\node[font=\fsm, text=black!60, fill=white, inner sep=2pt] at (7.95,7.93) {every scored child, good or broken, enters the database; next iteration};

% key for (a): parts shared by both loops
\node[font=\fsm, text=black!60, anchor=east] at (17.6,8.35) {\textcolor{black!35}{\rule{6pt}{6pt}}\, shared by both loops};
\end{scope}

% ================================================================= (b) the DiVE loop
\node[font=\fttl, anchor=west] at (0.1,6.25) {(b) \method{} (ours): three components on top of the loop};
% key for (b): our artifacts, in a box of its own
\draw[black!30, line width=0.5pt, rounded corners=3pt, fill=white] (9.95,5.97) rectangle (17.7,6.53);
\node[font=\fsm\bfseries, text=black!65, anchor=east] at (11.75,6.25) {Our artifacts:};
\pic[scale=0.42] at (11.95,6.26) {prog}; \pic at (12.06,6.4) {star=1.6mm};
\node[font=\fsm, anchor=west] at (12.13,6.25) {memory};
\pic[scale=0.42] at (13.45,6.25) {note}; \node[font=\fsm, anchor=west] at (13.62,6.25) {notes};
\pic[scale=0.42] at (14.65,6.25) {log}; \node[font=\fsm, anchor=west] at (14.83,6.25) {failure log};
\pic[scale=0.95] at (16.4,6.25) {bulb}; \node[font=\fsm, anchor=west] at (16.57,6.25) {idea card};

% 3 failure log: what failed
\draw[ours] (0.2,4.05) rectangle (2.7,5.6);
\node[badge] at (0.2,5.6) {2};
\node[font=\fttl] at (1.45,5.33) {Failure log ($F_t$)};
\pic[scale=0.95] at (0.64,4.55) {log};
\node[font=\fontsize{6.2}{7.2}\selectfont, anchor=west, align=left] at (1.0,4.52) {last \FailuresShown{}\\failures, with\\their errors};
% 1, 2 memory: what worked
\draw[ours] (0.2,0.85) rectangle (2.7,3.7);
\node[badge] at (0.2,3.7) {1};
\node[font=\fttl] at (1.45,3.43) {Shared memory};
\pic[scale=1.15] at (1.1,2.62) {prog};
\pic at (1.38,3.0) {star=3.2mm};
\pic[scale=0.95] at (1.75,2.3) {note};
\node[font=\fsm, align=center] at (1.45,1.5) {best program ($p_t$)\\+ its notes};
\node[font=\fsm, text=black!60] at (1.45,1.07) {its score $f(p_t)$};
% prompt: the standard prompt, with our artifacts plugged in
\draw[flow] (2.7,4.6) -- (2.95,4.0);
\draw[flow] (2.7,2.3) -- (2.95,2.6);
\draw[base] (2.95,1.75) rectangle (4.85,4.35);
\node[font=\ftxt, align=center] at (3.9,3.92) {Prompt};
\pic[scale=0.5] at (3.13,3.2) {prog}; \pic at (3.23,3.33) {star=1.8mm};
\node[font=\fsm, anchor=west] at (3.29,3.2) {best program};
\pic[scale=0.5] at (3.13,2.68) {note};
\node[font=\fsm, anchor=west, text=amberline!80!black] at (3.29,2.68) {+ notes};
\pic[scale=0.5] at (3.13,2.15) {log};
\node[font=\fsm, anchor=west, text=red!60!black] at (3.29,2.15) {+ failures};

% 5 every model writes; the best idea wins
\draw[amberline, line width=0.9pt, rounded corners=6pt, dashed] (4.95,0.3) rectangle (15.4,4.98);
\node[badge] at (4.95,4.98) {3};
\node[font=\fttl, anchor=west] at (5.2,4.72) {Every model writes; the best idea wins};
\node[font=\fsm, anchor=west, text=black!55] at (5.2,4.42) {$K$ ideas a round: more to win with, more to learn from};
\node[font=\fsm, anchor=west, text=cyan!45!black] at (7.1,4.1) {+ idea card + notes};
\foreach \k/\col/\y in {1/qwen/3.68, 2/ministral/2.96, 3/granite/2.24, 4/gemma/1.52, 5/llama/0.8} {
  \draw[black!45, line width=0.5pt] (4.85,2.42) -- (5.15,\y);
  \node[pill, fill=\col] (m\k) at (5.98,\y) {Model \k\ ($M_\k$)};
  \draw[flow] (m\k.east) -- (7.05,\y);
  \node[card] at (8.0,\y) {};
  \fill[\col] (7.05,\y-0.3) rectangle (7.12,\y+0.3);
  \pic[scale=0.6] at (7.34,\y) {prog};
  \pic[scale=0.8] at (7.59,\y+0.15) {bulb};
  \pic[scale=0.34] at (7.59,\y-0.17) {note};
  \node[font=\fontsize{6.1}{7}\selectfont, anchor=west, align=left] at (7.7,\y) {Candidate \k\\($c^\k_t$)};
  \draw[flow] (8.95,\y) -- (9.25,\y);
}
% score each candidate (the evaluator, run on every candidate)
\draw[base] (9.25,0.48) rectangle (10.85,4.0);
\node[font=\fttl, align=center] at (10.05,2.6) {Score each};
\node[font=\ftxt, align=center] at (10.05,2.22) {($s^k_t$)};
\node[font=\fsm, text=black!60, align=center] at (10.05,1.72) {on practice\\data};
% scores of a real round
\foreach \y in {3.68,2.96,2.24,1.52,0.8} {\draw[flow] (10.85,\y) -- (11.1,\y);}
\node[chip, draw=red!60!black, text=red!70!black] at (11.7,3.68) {$\times$ crashed};
\node[chip, draw=amberline, line width=0.9pt, fill=yellow!35] at (11.7,2.96) {\textbf{\ExMini}};
\node[chip] at (11.7,2.24) {\ExGran};
\node[chip, text=black!55] at (11.7,1.52) {no change};
\node[chip] at (11.7,0.8) {\ExLlamaS};
% the best idea wins
\draw[decorate, decoration={brace, amplitude=4pt}, black!55, line width=0.6pt] (12.42,3.95) -- (12.42,0.55);
\draw[flow] (12.56,2.24) -- (12.8,2.24);
\node[draw=amberline, line width=1pt, rounded corners=4pt, fill=yellow!30, align=center, inner sep=3pt,
      text width=2.15cm, art] (win) at (14.0,2.24) {{\fttl Best idea wins}\\[3pt]{\fsm best score ($k^\star_t$)}};
\pic[scale=1.2] at (14.0,3.25) {trophy};
% better than the best so far?
\node[draw=black!50, fill=white, rounded corners=4pt, align=center, inner sep=3pt, text width=1.95cm, font=\ftxt]
  (gate) at (16.75,2.24) {Better than the best so far?\\[2pt]{\fsm($s^{k^\star_t}_t > f(p_t)$)}};
\draw[flow] (win) -- (gate);
\draw[flow] (gate.north) -- (16.75,3.5) node[above, font=\fsm, text=black!60] {No: keep the memory};

% what worked: the winner's program and notes become the memory
\draw[->, amberline, line width=1.3pt] (gate.south) -- (16.75,0.0) -- (1.45,0.0) -- (1.45,0.85);
\node[font=\ftxt, fill=white, inner sep=2pt] at (9.0,0.0)
  {\textbf{What worked:} the winner's program and notes become the memory ($p_{t+1}$); next round};
% what failed: every crashed candidate, from any model, goes into the failure log
\draw[->, red!60!black, dashed, line width=1pt] (12.3,3.9) -- (12.3,5.78) -- (1.45,5.78) -- (1.45,5.6);
\node[font=\ftxt, text=red!60!black, fill=white, inner sep=2pt] at (7.0,5.78)
  {\textbf{What failed:} each crashed candidate, from any model, goes into the failure log ($F_{t+1}$)};
\end{tikzpicture}

